$\gamma$-Radiation of Excited Nuclear Discrete Levels in Peripheral

A new process of a nuclear excitation to discrete states in peripheral heavy ion collisions is studied. High energy photons are emitted by the exited nuclei with energies up to a few tens GeV at angles of a few hundred microradians with respect to the beam direction. We show that a two stage process where an electron - positron pair is produced by virtual photons emitted by nuclei and the n the electron or positron excites the nucleus, has large cross section. It is equal to about 5 b f or CaCa collisions. On one hand it produces a significant $\gamma$-rays background in the nuclear f ragmentation region but on the other hand it could be used to monitoring the nuclear beam intensity at LHC. These secondary nuclear photons could be a good signal for triggering peripheral nuclear collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

